ATHENA Detector Proposal -- A Totally Hermetic Electron Nucleus Apparatus proposed for IP6 at the Electron-Ion Collider

ATHENA has been designed as a general purpose detector capable of delivering the full scientific scope of the Electron-Ion Collider. Careful technology choices provide fine tracking and momentum resolution, high performance electromagnetic and hadronic calorimetry, hadron identification over a wide kinematic range, and near-complete hermeticity. This article describes the detector design and its expected performance in the most relevant physics channels. It includes an evaluation of detector technology choices, the technical challenges to realizing the detector and the R&D required to meet those challenges.

==> Introduction/detector_figure.tex <==
\includegraphics[width=0.8\linewidth]{./Introduction/figs-introduction/figure1.1.pdf}
\caption{Crosscut view of the ATHENA central detector.  The detector acronyms are defined in the text and are summarized in the Glossary.}
\label{fig:ATHENA-Layout-Main}
